A Block Belief-Propagation Algorithm for the Contraction of Tensor-Networks

Simulating many-body quantum systems on a classical computer is difficult due to the large number of degrees of freedom, causing the computational complexity to grow exponentially with system size. Tensor Networks (TN) is a framework that breaks down large tensors into a network of smaller tensors, enabling efficient simulation of certain many-body quantum systems. To calculate expectation values of local observables or simulate nearest-neighbor interactions, a contraction of the entire network is needed. This is a known hard problem, which cannot be done exactly for systems with spatial dimension D>1 and is the major bottleneck in all tensor-network based algorithms. Various approximate-contraction algorithms have been suggested, all with their strengths and weaknesses. Nevertheless, contracting a 2D TN remains a major numerical challenge, limiting the use of TN techniques for many interesting systems. Recently, a close connection between TN and Probabilistic Graphical Models (PGM) has been shown. In the PGM framework, marginals of complicated probability distributions can be approximated using iterative message passing algorithms such as Belief Propagation (BP). The BP algorithm can be adapted to the TN framework as an efficient contraction algorithm. While BP is extremely efficient and easy to parallelize, it often yields inaccurate results for highly correlated quantum states or frustrated systems. To overcome this, we suggest the BlockBP algorithm, which coarse-grains the system into blocks and performs BP between them. This thesis focuses on: (i) development and implementation of the BlockBP algorithm for infinite lattices; (ii) using this algorithm to study the anti-ferromagnetic Heisenberg model on the Kagome lattice in the thermodynamic limit - a frustrated 2D model that is difficult to simulate using existing numerical methods.

==> Chapters/ITE/figs/tikz_art/ite_step/after_ALS.tex <==
\begin{tikzpicture}[tdplot_main_coords, scale=1.5] 
    \drawEdgeKet{1}{$D$}{$t_i$}{$t_j$}{-2.1}   
\end{tikzpicture}


==> Chapters/ITE/figs/tikz_art/ite_step/braket_edge_tn.tex <==
\definecolor{envEdgeColor}{rgb}{0.5,0.45,0.4}
\definecolor{mainEdgeColor}{rgb}{0.5,0.1,0.1}

\def\d{2}

\begin{tikzpicture}[tdplot_main_coords, scale=1.5] 

    % Define style for the tensors
    \tikzset{tensor/.style={circle, draw=black, minimum size=10pt, inner sep=0pt}}
    \tikzset{envTensor/.style={tensor, fill=orange!50}}
    \tikzset{edge/.style={line width=\pepsLineWidth}}
    \tikzset{envEdge/.style={edge, envEdgeColor}}
    \tikzset{doubleEdge/.style={edge, double distance=1pt}}
    \tikzset{mainEdge/.style={doubleEdge, mainEdgeColor}}
    
    \node[tensor, fill=green!40]  (ti) at (0 ,0,0) {$T^{old}_i$};
    \node[tensor, fill=blue!40]   (tj) at (\d,0,0) {$T^{old}_j$};
        
    \draw[mainEdge] (ti) -- (tj) node[midway, above, text width=2em, align=center] {$D^2$};
 
    \node[envTensor]  (e1) at ( 0   , 1, 0) {$e_1$};
    \node[envTensor]  (e2) at (-1   , 0, 0) {$e_2$};
    \node[envTensor]  (e3) at ( 0   ,-1, 0) {$e_3$};
    \node[envTensor]  (e4) at (\d   ,-1, 0) {$e_4$};
    \node[envTensor]  (e5) at (\d+1 , 0, 0) {$e_5$};
    \node[envTensor]  (e6) at (\d   , 1, 0) {$e_6$};

    \foreach \i in {1,...,6}
    {
        \pgfmathtruncatemacro{\j}{mod(\i,6) + 1} 
        \draw[envEdge] (e\i) to[bend right, looseness=0.2] (e\j);
    }
    
    \foreach \i in {1,...,3}
    {
        \draw[doubleEdge] (e\i) -- (ti);
    }
    
    \foreach \i in {4,...,6}
    {
        \draw[doubleEdge] (e\i) -- (tj);
    }
  
\end{tikzpicture}


==> Chapters/ITE/figs/tikz_art/ite_step/contracting_operator.tex <==
\begin{tikzpicture}[tdplot_main_coords, scale=1.5] 
    \drawEdgeKet{1}{$D'$}{$t'_i$}{$t'_j$}{-2.1}   
\end{tikzpicture}


==> Chapters/ITE/figs/tikz_art/ite_step/ket_edge_tn.tex <==

\def\pepsSep{1}
\def\pepsSepZ{1}
\setlength{\cubeWDZ}{0.3mm} 
\setlength{\cubeWidth}{0.3mm} 


% Define the helper function to draw a cube at a PEPS location
\renewcommand{\drawCubeAtPEPS}[5]{
    
    \def\xFirst{#1}
    \def\yFirst{#2}
    \def\xSecond{#3}
    \def\ySecond{#4}
    \def\z{#5}

    \def\minX{\minTwoValues{\xFirst}{\xSecond}}
    \def\maxX{\maxTwoValues{\xFirst}{\xSecond}}
    \def\minY{\minTwoValues{\yFirst}{\ySecond}}
    \def\maxY{\maxTwoValues{\yFirst}{\ySecond}}

    \pgfmathsetmacro{\xoneTemp}{\minX*\pepsSep - \cubeWidth * 0.5}
    \pgfmathsetmacro{\xtwoTemp}{\maxX*\pepsSep + \cubeWidth * 0.5}
    \pgfmathsetmacro{\yoneTemp}{\minY*\pepsSep - \cubeWidth * 0.5}
    \pgfmathsetmacro{\ytwoTemp}{\maxY*\pepsSep + \cubeWidth * 0.5}
    \pgfmathsetmacro{\zoneTemp}{\z*\pepsSepZ - \cubeWDZ }
    \pgfmathsetmacro{\ztwoTemp}{\z*\pepsSepZ }

    \edef\xone{\xoneTemp}
    \edef\xtwo{\xtwoTemp}
    \edef\yone{\yoneTemp}
    \edef\ytwo{\ytwoTemp}
    \edef\zone{\zoneTemp}
    \edef\ztwo{\ztwoTemp}
    

    \coordinate (A) at (\xone,\yone,\zone);
    \coordinate (B) at (\xtwo,\yone,\zone);
    \coordinate (C) at (\xtwo,\ytwo,\zone);
    \coordinate (D) at (\xone,\ytwo,\zone);
    \coordinate (E) at (\xone,\yone,\ztwo);
    \coordinate (F) at (\xtwo,\yone,\ztwo);
    \coordinate (G) at (\xtwo,\ytwo,\ztwo);
    \coordinate (H) at (\xone,\ytwo,\ztwo);
    
    % Draw and fill the faces of the cube
    \fill[fill=\clr{50}, opacity=\cubeOppacity] (A) -- (B) -- (C) -- (D) -- cycle; % Bottom
    \fill[fill=\clr{90}, opacity=\cubeOppacity] (A) -- (B) -- (F) -- (E) -- cycle; % Side face
    \fill[fill=\clr{90}, opacity=\cubeOppacity] (B) -- (C) -- (G) -- (F) -- cycle; % Side face
    \fill[fill=\clr{90}, opacity=\cubeOppacity] (C) -- (D) -- (H) -- (G) -- cycle; % Side face
    \fill[fill=\clr{50}, opacity=\cubeOppacity] (A) -- (D) -- (H) -- (E) -- cycle; % Side face
    \fill[fill=\clr{70}, opacity=\cubeOppacity] (E) -- (F) -- (G) -- (H) -- cycle; % Top face
    
    % Draw the edges of the cube
    \draw[thick] (A) -- (B) -- (C); % Bottom face
    \draw[thick] (A) -- (E) -- (F) -- (B); % Vertical edges
    \draw[thick] (C) -- (G) -- (F); % Vertical edges
    \draw[thick] (H) -- (G); % Vertical edges
    \draw[thick] (E) -- (H); % Top face



    % Initialize text position variables
    \pgfmathsetmacro{\textCenterX}{0}
    \pgfmathsetmacro{\textCenterY}{0}
    \pgfmathsetmacro{\textCenterZ}{0}
    \pgfmathsetmacro{\textRotation}{0}
    


    % Define the text to be placed on the cube face
    \def\cubeText{\scriptsize $
        exp \left(
            -h_{(i)}^{(j)}t
        \right) 
    $}
    
    % Conditional logic to determine the text position and rotation
    \ifnum\numexpr\maxX-\minX>\numexpr\maxY-\minY\relax
        \pgfmathsetmacro{\tX}{(\xone + \xtwo) /2 }
        \pgfmathsetmacro{\tY}{\yone}
        \pgfmathsetmacro{\tZ}{(\zone + \ztwo) /2 }
        \pgfmathsetmacro{\tRot}{-16}
    \else
        \pgfmathsetmacro{\tX}{\xtwo}
        \pgfmathsetmacro{\tY}{(\yone + \ytwo) /2 }
        \pgfmathsetmacro{\tZ}{(\zone + \ztwo) /2 }
        \pgfmathsetmacro{\tRot}{45}
    \fi
    
    % Draw the node with the calculated position and rotation
    \node[anchor=center, text=white] at (\tX,\tY,\tZ) {\rotatebox{\tRot}{\cubeText}};

    
}


\def\zITE{-1.8}


\begin{tikzpicture}[tdplot_main_coords, scale=1.5] 

    % ITE gate legs:
    \pgfmathsetmacro{\zIteStart}{\zITE - \cubeWDZ}
    \pgfmathsetmacro{\zIteEnd}{  \zITE - \cubeWDZ -1}
    \draw[mainEdge] (0,0,\zIteStart) -- (0,0,\zIteEnd);
    \draw[mainEdge] (1,0,\zIteStart) -- (1,0,\zIteEnd);

    \drawCubeAtPEPS{0}{0}{1}{0}{\zITE}

    \drawEdgeKet{1}{$D$}{$t^{old}_i$}{$t^{old}_j$}{-1.8}   
    
\end{tikzpicture}

%looseness


==> Chapters/Introduction/figs/tikz_art/MPS_and_PEPS.tex <==

\newlength{\pepsSep} \setlength{\pepsSep}{35pt}  % Set the distance
\newlength{\pepsLineWidth} \setlength{\pepsLineWidth}{0.6mm}  % Set the distance
\def\pepsW{5} 
\def\pepsH{3} 

% Helper numbers:
\pgfmathtruncatemacro{\pepsWminusOne}{\pepsW - 1}  
\pgfmathtruncatemacro{\pepsHminusOne}{\pepsH - 1}  


\begin{figure}[htbp]
%% MPS drawing:
\begin{subfigure}{0.45\textwidth}    
    \centering
    \begin{tikzpicture}
        % Define style for the tensors
        \tikzset{tensor/.style={circle, draw=black, fill=blue!10, minimum size=10pt, inner sep=0pt}}
        % Helper numbers:
        
        % Draw the grid of tensors
        \foreach \x in {1,...,\pepsW}
        {
            \node[tensor]  (\x) at (\pepsSep*\x,0) {$A_{\x{}}$};
        }
    
        % Connect the tensors horizontally
        \foreach \x in {1,...,\pepsWminusOne}
        {
            \pgfmathtruncatemacro{\nextx}{\x + 1} % Calculate \x + 1 and store in \nextx
            \draw[line width=\pepsLineWidth] (\x) -- (\nextx) node[midway, above, text width=2em, align=center] {\small $\alpha_{\x{}}$};
        }
        
        % physical legs:
        \foreach \x in {1,...,\pepsW}
        {
            \pgfmathsetmacro{\tempDiagX}{\pepsSep*(\x)}
            
            \pgfmathsetmacro{\tempDiagY}{-\pepsSep*(0.4)}

            \edef\diagX{\tempDiagX pt}
            \edef\diagY{\tempDiagY pt}

            \draw[line width=\pepsLineWidth] (\x) -- (\diagX, \diagY) node[anchor=west, text width=2em] {\small $i_{\x{}}$};
        }

        
    \end{tikzpicture}
    \caption{MPS tensor network of length $\pepsW$. The equivalent tensor $T$ is acquired by contracting the TN over all common indices ($\alpha_{i}$), i.e., 
    $
        c^{i_1, ..., i_{\pepsW{}}}
        =
        \sum_{\{\alpha\}}
        {(A_1)}_{\alpha_{1}}^{i_1}
        {(A_2)}_{\alpha_{1}\alpha_{2}}^{i_2}
        \cdots
        {(A_{\pepsW{}})}_{\alpha_{\pepsWminusOne{}}}^{i_{\pepsW{}}}
    $
    }
    \label{fig:TN:mps}
    %
\end{subfigure}
\hfill
%% PEPS drawing:
\begin{subfigure}{0.45\textwidth}
    \centering
    \begin{tikzpicture}
        % Define style for the tensors
        \tikzset{tensor/.style={circle, draw=black, fill=blue!10, minimum size=10pt, inner sep=0pt}}
    
        
        % Draw the grid of tensors
        \foreach \x in {1,...,\pepsW}
            \foreach \y in {1,...,\pepsH}
            {
                \node[tensor]  (\x-\y) at (\pepsSep*\x,-\pepsSep*\y) {};
            }
        
        % Connect the tensors horizontally
        \foreach \x in {1,...,\pepsWminusOne}
            \foreach \y in {1,...,\pepsH}
            {
                \pgfmathtruncatemacro{\nextx}{\x + 1} % Calculate \x + 1 and store in \nextx
                \draw[line width=\pepsLineWidth] (\x-\y) -- (\nextx-\y);
            }
        
        % Connect the tensors vertically
        \foreach \x in {1,...,\pepsW}
            \foreach \y in {1,...,\pepsHminusOne}
            {
                \pgfmathtruncatemacro{\nexty}{\y + 1} % Calculate \x + 1 and store in \nextx
                \draw[line width=\pepsLineWidth] (\x-\y) -- (\x-\nexty);
            }
            
        % physical legs:
        \foreach \x in {1,...,\pepsW}
            \foreach \y in {1,...,\pepsH}
            {
                \pgfmathsetmacro{\tempDiagX}{\pepsSep*(\x-0.2)}
                
                \pgfmathsetmacro{\tempDiagY}{-\pepsSep*(\y+0.4)}
    
                \edef\diagX{\tempDiagX pt}
                \edef\diagY{\tempDiagY pt}
    
                \draw[line width=\pepsLineWidth] (\x-\y) -- (\diagX, \diagY);
            }
        
    \end{tikzpicture}
    \caption{A $\pepsH{}\times{}\pepsW{}$ PEPS tensor network.}
    \label{fig:TN:peps}
\end{subfigure}
\caption[MPS and PEPS]{Examples of MPS and PEPS Tensor-Networks that are commonly used.}
\label{fig:TN:mps_and_peps_examples}
\end{figure}


==> Chapters/Introduction/figs/tikz_art/SVD.tex <==
\begin{figure}[htbp]
    \centering
    \begin{tikzpicture}[scale=1, every node/.style={scale=1}]
    
    % Quantum state on the left
    \node at (-3.2,0) {\huge $\ket{\psi}$};
    
    % Equation symbol
    \node at (-2.3,0) {$=$};
    
    % Left tensor with N legs (circular)
    \node[draw, circle, minimum size=1cm, fill=blue!20] (C) at (0,0) {$C$};
    \draw[thick] (C.135) -- ++(-0.5,0.5) node[left] {$i_1$};
    \draw[thick] (C.180) -- ++(-0.7,0) node[left] {$i_2$};
    \draw[thick] (C.225) -- ++(-0.5,-0.5) node[left] {$i_3$};
    \draw[thick] (C.315) -- ++(0.5,-0.5) node[right] {$i_N$};
    % dots:
    \draw (C.270) ++(0,-0.15) coordinate (dots) node[below] {$\cdots$};
    
    % Equal sign with SVD label
    \node at (1.8,0) {$=$};
    \node at (1.8,0.5) {SVD};
    
    % Right tensors (circular or square)
    \node[draw, circle, minimum size=1cm, fill=red!20] (U) at (4,0) {$U$};
    \node[draw, rectangle, minimum size=0.6cm, fill=green!20] (S) at (5.5,0) {$\Sigma$};
    \node[draw, circle, minimum size=1cm, fill=yellow!20] (V) at (7,0) {$V^\dagger$};
    
    % Connecting lines for U
    \draw[thick] (U.135) -- ++(-0.5,0.5) node[left] {$i_1$};
    \draw[thick] (U.180) -- ++(-0.7,0) node[left] {$i_2$};
    \draw[thick] (U.270) -- ++(0,-0.5) node[left] {$i_{k-1}$};
    % dots:
    \draw (U.225) ++(-0.2,-0.05) coordinate (dotsU) node[below, rotate=-30] {$\cdots$};
    
    % Connecting lines between U, Sigma, and V
    \draw[thick] (U.east) -- (S.west) node[midway, above] {$j$};
    \draw[thick] (S.east) -- (V.west) node[midway, above] {$j$};
    
    % Connecting lines for V
    \draw[thick] (V.45) -- ++(0.5,0.5) node[right] {$i_{k}$};
    \draw[thick] (V.0) -- ++(0.7,0) node[right] {$i_{k+1}$};
    \draw[thick] (V.270) -- ++(0,-0.5) node[right] {$i_N$};
    \draw (V.315) ++(0.2,-0.05) coordinate (dotsV) node[below, rotate=30] {$\cdots$};
    
    \end{tikzpicture}
    %
\caption{SVD on tensors.}
\label{fig:intro:tn:svd}
\end{figure}


==> Chapters/Introduction/figs/tikz_art/contraction.tex <==
\begin{figure}[htbp]
    \centering
    \begin{tikzpicture}[scale=1, every node/.style={scale=1}]
    
    % Quantum state on the right
    \node at (-3.2,0) {\huge $\ket{\psi}$};
    
    % Equation symbol
    \node at (-1.8,0) {$=$};
    
    % Right tensor with N legs (circular)
    \node[draw, circle, minimum size=1cm, fill=blue!20] (T) at (8,0) {$T$};
    \draw[thick] (T.135) -- ++(-0.5,0.5) node[left] {$i_1$};
    \draw[thick] (T.180) -- ++(-0.7,0) node[left] {$i_2$};
    \draw[thick] (T.225) -- ++(-0.5,-0.5) node[left] {$i_3$};
    \draw[thick] (T.315) -- ++(0.5,-0.5) node[right] {$i_N$};
    % dots:
    \draw (T.270) ++(0,-0.15) coordinate (dots) node[below] {$\cdots$};
    
    % Equal sign with label
    \node at (5,0) {$=$};
    \node at (5,0.5) {contraction};
    
    % Left tensors (circular)
    \node[draw, circle, minimum size=1cm, fill=red!20] (U) at (0,0) {$A$};
    \node[draw, circle, minimum size=1cm, fill=yellow!20] (V) at (2,0) {$B$};
    
    % Connecting lines for U
    \draw[thick] (U.135) -- ++(-0.5,0.5) node[left] {$i_1$};
    \draw[thick] (U.180) -- ++(-0.7,0) node[left] {$i_2$};
    \draw[thick] (U.270) -- ++(0,-0.5) node[left] {$i_{k-1}$};
    % dots:
    \draw (U.225) ++(-0.2,-0.05) coordinate (dotsU) node[below, rotate=-30] {$\cdots$};
    
    % Connecting lines for V
    \draw[thick] (V.45) -- ++(0.5,0.5) node[right] {$i_{k}$};
    \draw[thick] (V.0) -- ++(0.7,0) node[right] {$i_{k+1}$};
    \draw[thick] (V.270) -- ++(0,-0.5) node[right] {$i_N$};
    \draw (V.315) ++(0.30,-0.25) coordinate (dotsV) node[below, rotate=30] {$\cdots$};

    % connecting U to V
    \draw[thick] (U) -- (V) node[midway, above, text width=2em, align=center] {$j$};
    
    \end{tikzpicture}

    %
\caption[Graphical representation of TN Contraction]{Graphical representation of TN Contraction. Two tensors sharing an index $j$ can be contracted according to the equation %
$
    \sum_{j}
    A_{
        i_1, i_2, \cdots i_{k-1}, j
    }
    B_{
        j, i_{k}, i_{k+1} \cdots i_N
    }
    =
    T_{
        i_1, i_2, \cdots i_{N}
    }
$
%
.}
\label{fig:intro:tn:contractionBasics}
\end{figure}


==> Chapters/Introduction/figs/tikz_art/expectation_value.tex <==

\begin{figure}[htbp]
    \centering
    \begin{tikzpicture}
        \node[shape=circle, draw=black, fill=gray!30] (Psi) at (0,0) {$\langle\Psi|$};
        \node[shape=circle, draw=black, fill=gray!30] (O) at (1.5,0) {$\hat{O}$};
        \node[shape=circle, draw=black, fill=gray!30] (PsiD) at (3,0) {$|\Psi\rangle$};
        \draw (Psi) -- node[above] {$i$} (O);
        \draw (O) -- node[above] {$j$} (PsiD);
        
        % Draw arrow to resulting node
        \draw[->, thick] (4,0.0) -- (6,0.0) node[midway, above] {contract $i,j$};

        \node[shape=circle, draw=black, fill=gray!30,label={$\langle\Psi|\hat{O}|\Psi\rangle$}] (observable) at (7.5,0) {};
        
    \end{tikzpicture}
    \caption{A Tensor Network representing the expectation value $\langle \Psi | \hat{O} | \Psi \rangle$.}
    \label{fig:TN:expectation_value}
\end{figure}


==> Chapters/Introduction/figs/tikz_art/fundamental_examples.tex <==

\begin{figure}[htbp]
    \centering
    \begin{tikzpicture}
        \node[shape=circle, draw=black, fill=gray!30] (A) at (0,0) {A};
        \node[shape=circle, draw=black, fill=gray!30] (B) at (2,0) {B};
        \draw (A) -- node[above] {$i$} (B);
        \draw (A) -- node[left]  {$j$} (0, -1);
        \draw (B) -- node[left]  {$k$} (2, -1);


        \draw[->, thick] (3,-0.5) -- (5,-0.5) node[midway, above, text width=5em] {contract $i$};

        % right side
        \node[shape=circle, draw=black, fill=gray!30] (AB) at (6,0) {T};
        \draw (AB) -- node[left]   {$j$} (5.5, -1);
        \draw (AB) -- node[right]  {$k$} (6.5, -1);
        
    \end{tikzpicture}
    \caption[TN contraction example-1]{A simple Tensor Network with tensors A and B connected by index $i$. Contracting the network along edge $i$ transforms the network into a single tensor $T$. Outgoing legs cannot be contracted as they do not connect nodes. 
    }
    \label{fig:TN:indexing}
\end{figure}



\begin{figure}[htbp]
    \begin{subfigure}{0.45\textwidth}
        \begin{tikzpicture}
            % Define original nodes
            \node[shape=circle, draw=black, fill=gray!30] (A) at (0,0) {A};
            \node[shape=circle, draw=black, fill=gray!30] (B) at (2,0) {B};
            \node[shape=circle, draw=black, fill=gray!30] (C) at (1,1.73) {C};
    
            % Draw edges between original nodes
            \draw (A) -- (B);
            \draw (B) -- (C);
            \draw (C) -- (A);
    
            % Define resulting node
            \node[shape=circle, draw=black, fill=red!30] (d) at (5,0.86) {d};
    
            % Draw arrow to resulting node
            \draw[->, thick] (2.5,0.86) -- (4.5,0.86) node[midway, above, text width=6em] {contract all edges};
    
        \end{tikzpicture}
        \caption{Contracting an entire triangle Tensor Network. The resulting tensor is shown as node d which is a scalar.}
        \label{fig:TN:contractingEverything:TriangleToScalar}
    \end{subfigure}
    %
    \hfill
    %
    \begin{subfigure}{0.45\textwidth}
        \begin{tikzpicture}
            % Define original nodes
            \node[shape=circle, draw=black, fill=yellow!30] (A) at (0,0) {A};
            \node[shape=circle, draw=black, fill=blue!30] (B) at (1.5,0) {B};
            \node[shape=circle, draw=black, fill=red!30] (C) at (0,1.5) {C};
            \node[shape=circle, draw=black, fill=purple!30] (D) at (1.5,1.5) {D};
    
            % Draw edges between original nodes
            \draw (A) --node[left] {$i$} (C);
            \draw (C) --node[above] {$j$} (D);
            \draw (B) --node[left] {$k$} (D);
            \draw (A) --node[above] {$l$} (B);
    
            % Draw arrow to resulting node
            \draw[->, thick] (2.5,0.86) -- (4,0.86) node[midway, above] {contract $l$};
            
            % Define resulting TN:
            \node[shape=circle, draw=black, fill=green!30] (AB) at (5.25,0) {AB};
            \node[shape=circle, draw=black, fill=red!30] (C2) at (4.5,1.5) {C};
            \node[shape=circle, draw=black, fill=purple!30] (D2) at (6,1.5) {D};

            % Draw edges between resutlnig nodes
            \draw (AB) --node[left]  {$i$} (C2);
            \draw (C2) --node[above] {$j$} (D2);
            \draw (AB) --node[right] {$k$} (D2);
    
        \end{tikzpicture}
        \caption{A square TN with 4 nodes. Contracting only leg $l$ resulting in tensor-network with 3 nodes. A and B tensors has been contracted into Tensor AB.}
        \label{fig:TN:contractionExamples:SquareToTriangle}
    \end{subfigure}
    \caption[TN contraction example-2]{Contraction of Tensor-Networks. When two nodes are connected, the tensors they represent can be contracted along the indices represented by the legs that are connected.}
    \label{fig:TN:contractionExamples}
\end{figure}


==> Chapters/Introduction/figs/tikz_art/pMPS.tex <==
%% MPS drawing:

\begin{figure}[htbp]
    \centering
    \begin{tikzpicture}
        % Define style for the tensors
        \tikzset{tensor/.style={circle, draw=black, fill=blue!10, minimum size=10pt, inner sep=0pt}}
        % Helper numbers:
        
        % Draw the grid of tensors
        \foreach \x in {1,...,\pepsW}
        {
            \node[tensor]  (\x) at (\pepsSep*\x,0) {$A_{\x{}}$};
        }
    
        % Connect the tensors horizontally
        \foreach \x in {1,...,\pepsWminusOne}
        {
            \pgfmathtruncatemacro{\nextx}{\x + 1} % Calculate \x + 1 and store in \nextx
            \draw[line width=\pepsLineWidth] (\x) -- (\nextx) node[midway, above, text width=2em, align=center] {\small $\alpha_{\x{}}$};
        }
        
        % physical legs:
        \foreach \x in {1,...,\pepsW}
        {
            \pgfmathsetmacro{\tempDiagX}{\pepsSep*(\x)}
            
            \pgfmathsetmacro{\tempDiagY}{-\pepsSep*(0.4)}

            \edef\diagX{\tempDiagX pt}
            \edef\diagY{\tempDiagY pt}

            \draw[line width=\pepsLineWidth] (\x) -- (\diagX, \diagY) node[anchor=west, text width=2em] {\small $i_{\x{}}$};
        }

       % Add a circular line connecting the first and last tensors
        \draw[line width=\pepsLineWidth] (1) to[out=170, in=10, looseness=1.8] node[midway, above, text width=2em, align=center] {\small $\alpha_{\pepsW{}}$} (\pepsW);
        
    \end{tikzpicture}
    \caption[pMPS]{Examples of a periodic MPS (pMPS) with \pepsW{} tensors.}
    \label{fig:TN:pMPS}
\end{figure}

